Weights or Skills? A Survey of Robot-Learning Techniques: from Action-Predicting Weights to Robots that Write their Own Skills

Robot learning is splitting into two bets: policies that bake competence into frozen weights (vision-language-action, or VLA, models), and agents that write and refine their own executable skills as code. This survey organises the field around that axis of weights versus skills. Its central analytical contribution is a deep-dive that arranges code-as-policy methods by their degree of self-improvement, from zero-shot program synthesis, through closed-loop self-repair and persistent skill memory, to the sparsely populated cell in which execution feedback, skill memory, and evolutionary search combine into one open-ended loop; only a few very recent systems (for example ASPIRE, ENPIRE, and RoboClaw) occupy that cell. We map the complementary "skills" pole, from unsupervised reinforcement-learning skill discovery to large-language-model skill libraries, and show that the word "skill" is used in at least five distinct senses, of which only the code sense self-improves without gradient updates. We then connect the taxonomy to the emerging skill economy: commercial robot-skill marketplaces now distribute one-tap skills across robots but ship only static playback, which surfaces open problems of adaptation, cross-embodiment portability, provenance, safety verification, composition, and standardisation. This is a deliberately focused survey. Rather than cataloguing the field exhaustively, it examines 77 representative systems across six technique families through one taxonomy and a set of contrast tables, and it supplies operational definitions of the self-improvement mechanisms together with a statement of what each family cannot do.

==> figures/fig_architectures.tex <==
% Figure -- the self-improvement ladder (the §3.1.5 full self-improving loop).
\begin{figure}[t]
\centering
\begin{tikzpicture}[
 node distance=6mm and 9mm,
 box/.style={draw=hidden-draw, rounded corners, fill=secAl, align=center,
 font=\footnotesize, minimum height=8mm, text width=15mm, inner sep=3pt},
 core/.style={box, fill=secA},
 io/.style={draw=none, font=\footnotesize\itshape},
 ar/.style={-{Stealth[length=2mm]}, darkgray, line width=0.7pt},
]
 \node[io] (task) {task};
 \node[box, fill=secA, right=of task] (actor) {actor\\ agent};
 \node[box, fill=secB, right=of actor] (eng) {exec.\\ engine (F)};
 \node[box, fill=secC, right=of eng] (mem) {skill\\ memory (M)};
 \node[box, fill=secD, right=of mem] (srch) {evol.\\ search (S)};
 \node[io, right=of srch] (out) {validated skill};

 \draw[ar] (task) -- (actor);
 \draw[ar] (actor) -- (eng);
 \draw[ar] (eng) -- (mem);
 \draw[ar] (mem) -- (srch);
 \draw[ar] (srch) -- (out);
 % feedback loops
 \draw[ar] (eng.south) to[out=-90,in=-90] node[below,font=\scriptsize]{traces} (actor.south);
 \draw[ar] (mem.north) to[out=90,in=90] node[above,font=\scriptsize]{skills $\rightarrow$ future tasks} (actor.north);
\end{tikzpicture}
\caption{The full self-improving loop (\S3.1.5): feedback (F) $+$ memory (M) $+$ search (S)
combine into one open-ended loop (occupied by ASPIRE, ENPIRE, and RoboClaw). VLAs (\S3.2) have no such loop.}
\Description{A left-to-right pipeline of five boxes: task, actor agent, execution engine (feedback),
skill memory, and evolutionary search, producing a validated skill; two return arrows feed execution
traces back to the actor and store learned skills for future tasks, forming a closed self-improving loop.}
\label{fig:architectures}
\end{figure}


==> figures/fig_corpus_collage.tex <==
% AUTO-GENERATED thesis hero (scratch build_thesis_hero.py): Weights|Skills split, Figure 1.
\begin{figure*}[tp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\fill[black!88] (0,0) rectangle (13.80,-0.72);
\node[anchor=west,text=white,font=\large\bfseries,inner sep=0] at (0.16,-0.36) {Weights or Skills?};
\node[anchor=east,text=white!70,font=\scriptsize,inner sep=0] at (13.64,-0.36) {the 77 taxonomy systems on a single axis; each photo links to its paper};
\fill[cat-vla!70!black] (0,-0.72) rectangle (5.55,-1.22);
\node[anchor=west,text=white,font=\footnotesize,inner sep=0] at (0.12,-0.97) {{\bfseries WEIGHTS}\, frozen VLA policies (\S\ref{sec:vla})};
\fill[cat-code!70!black] (8.25,-0.72) rectangle (13.80,-1.22);
\node[anchor=west,text=white,font=\footnotesize,inner sep=0] at (8.37,-0.97) {{\bfseries SKILLS}\, self-improving programs (\S\ref{sec:code})};
\fill[black!5] (5.55,-0.72) rectangle (8.25,-6.61);
\draw[black!25,line width=0.4pt] (5.55,-0.72)--(5.55,-6.61);
\draw[black!25,line width=0.4pt] (8.25,-0.72)--(8.25,-6.61);
\node[text=black,font=\small\bfseries,inner sep=0] at (6.90,-2.35) {what ships?};
\node[text=black!70,font=\scriptsize,align=center,inner sep=0] at (6.90,-3.25) {$\leftarrow$ frozen\\ network weights};
\node[text=black,font=\Large\bfseries,inner sep=0] at (6.90,-4.15) {vs};
\node[text=black!70,font=\scriptsize,align=center,inner sep=0] at (6.90,-5.05) {executable\\ programs $\rightarrow$};
\node[text=black!55,font=\scriptsize\itshape,align=center,text width=2.4cm,inner sep=0] at (6.90,-6.00) {the survey's single organising axis};
\node[anchor=north west,inner sep=0] at (0.000,-1.280) {\href{https://arxiv.org/abs/2212.06817}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_301.jpg}}};
\draw[black!35,line width=0.35pt] (0.000,-1.280) rectangle (1.803,-2.687);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (0.030,-2.707) {\href{https://arxiv.org/abs/2212.06817}{RT-1}};
\node[anchor=north west,inner sep=0] at (1.873,-1.280) {\href{https://arxiv.org/abs/2307.15818}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_303.jpg}}};
\draw[black!35,line width=0.35pt] (1.873,-1.280) rectangle (3.677,-2.687);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (1.903,-2.707) {\href{https://arxiv.org/abs/2307.15818}{RT-2}};
\node[anchor=north west,inner sep=0] at (3.747,-1.280) {\href{https://arxiv.org/abs/2406.09246}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_204.jpg}}};
\draw[black!35,line width=0.35pt] (3.747,-1.280) rectangle (5.550,-2.687);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (3.777,-2.707) {\href{https://arxiv.org/abs/2406.09246}{OpenVLA}};
\node[anchor=north west,inner sep=0] at (0.000,-3.057) {\href{https://arxiv.org/abs/2405.12213}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_189.jpg}}};
\draw[black!35,line width=0.35pt] (0.000,-3.057) rectangle (1.803,-4.463);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (0.030,-4.483) {\href{https://arxiv.org/abs/2405.12213}{Octo}};
\node[anchor=north west,inner sep=0] at (1.873,-3.057) {\href{https://arxiv.org/abs/2410.24164}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_218.jpg}}};
\draw[black!35,line width=0.35pt] (1.873,-3.057) rectangle (3.677,-4.463);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (1.903,-4.483) {\href{https://arxiv.org/abs/2410.24164}{Pi-0}};
\node[anchor=north west,inner sep=0] at (3.747,-3.057) {\href{https://arxiv.org/abs/2411.19650}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_50.jpg}}};
\draw[black!35,line width=0.35pt] (3.747,-3.057) rectangle (5.550,-4.463);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (3.777,-4.483) {\href{https://arxiv.org/abs/2411.19650}{CogACT}};
\node[anchor=north west,inner sep=0] at (0.000,-4.833) {\href{https://arxiv.org/abs/2503.20020}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_115.jpg}}};
\draw[black!35,line width=0.35pt] (0.000,-4.833) rectangle (1.803,-6.240);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (0.030,-6.260) {\href{https://arxiv.org/abs/2503.20020}{Gemini Robotics}};
\node[anchor=north west,inner sep=0] at (1.873,-4.833) {\href{https://arxiv.org/abs/2408.11812}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_56.jpg}}};
\draw[black!35,line width=0.35pt] (1.873,-4.833) rectangle (3.677,-6.240);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (1.903,-6.260) {\href{https://arxiv.org/abs/2408.11812}{CrossFormer}};
\node[anchor=north west,inner sep=0] at (3.747,-4.833) {\href{https://arxiv.org/abs/2408.11812}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_55.jpg}}};
\draw[black!35,line width=0.35pt] (3.747,-4.833) rectangle (5.550,-6.240);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (3.777,-6.260) {\href{https://arxiv.org/abs/2408.11812}{CrossFormer}};
\node[anchor=north west,inner sep=0] at (8.250,-1.280) {\href{https://arxiv.org/abs/2209.11302}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_226.jpg}}};
\draw[black!35,line width=0.35pt] (8.250,-1.280) rectangle (10.053,-2.687);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (8.280,-2.707) {\href{https://arxiv.org/abs/2209.11302}{ProgPrompt}};
\node[anchor=north west,inner sep=0] at (10.123,-1.280) {\href{https://arxiv.org/abs/2307.05973}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_351.jpg}}};
\draw[black!35,line width=0.35pt] (10.123,-1.280) rectangle (11.927,-2.687);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (10.153,-2.707) {\href{https://arxiv.org/abs/2307.05973}{VoxPoser}};
\node[anchor=north west,inner sep=0] at (11.997,-1.280) {\href{https://arxiv.org/abs/2412.04455}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_40.jpg}}};
\draw[black!35,line width=0.35pt] (11.997,-1.280) rectangle (13.800,-2.687);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (12.027,-2.707) {\href{https://arxiv.org/abs/2412.04455}{Code-as-Monitor}};
\node[anchor=north west,inner sep=0] at (8.250,-3.057) {\href{https://arxiv.org/abs/2306.15724}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_240.jpg}}};
\draw[black!35,line width=0.35pt] (8.250,-3.057) rectangle (10.053,-4.463);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (8.280,-4.483) {\href{https://arxiv.org/abs/2306.15724}{REFLECT}};
\node[anchor=north west,inner sep=0] at (10.123,-3.057) {\href{https://arxiv.org/abs/2305.05658}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_338.jpg}}};
\draw[black!35,line width=0.35pt] (10.123,-3.057) rectangle (11.927,-4.463);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (10.153,-4.483) {\href{https://arxiv.org/abs/2305.05658}{TidyBot}};
\node[anchor=north west,inner sep=0] at (11.997,-3.057) {\href{https://arxiv.org/abs/2305.11176}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_128.jpg}}};
\draw[black!35,line width=0.35pt] (11.997,-3.057) rectangle (13.800,-4.463);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (12.027,-4.483) {\href{https://arxiv.org/abs/2305.11176}{Instruct2Act}};
\node[anchor=north west,inner sep=0] at (8.250,-4.833) {\href{https://arxiv.org/abs/2309.09969}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_232.jpg}}};
\draw[black!35,line width=0.35pt] (8.250,-4.833) rectangle (10.053,-6.240);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (8.280,-6.260) {\href{https://arxiv.org/abs/2309.09969}{Prompt2Walk}};
\node[anchor=north west,inner sep=0] at (10.123,-4.833) {\href{https://arxiv.org/abs/2307.00329v3}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_73.jpg}}};
\draw[black!35,line width=0.35pt] (10.123,-4.833) rectangle (11.927,-6.240);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (10.153,-6.260) {\href{https://arxiv.org/abs/2307.00329v3}{DoReMi}};
\node[anchor=north west,inner sep=0] at (11.997,-4.833) {\href{https://arxiv.org/abs/2603.22435}{\includegraphics[width=1.803cm]{figures/img/canvas_tiles/col_27.jpg}}};
\draw[black!35,line width=0.35pt] (11.997,-4.833) rectangle (13.800,-6.240);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny,inner sep=0] at (12.027,-6.260) {\href{https://arxiv.org/abs/2603.22435}{CaP-X}};
\end{tikzpicture}}
\caption{\textbf{Weights or Skills?} The survey's organising question, posed with real systems. \emph{Weights} (left): vision-language-action policies ship frozen network weights that map observations to actions (\S\ref{sec:vla}). \emph{Skills} (right): code-as-policy agents ship executable programs and improve them from their own experience (\S\ref{sec:code}). The 77 taxonomy systems populate these two poles across six technique branches (2016--2026). Every photo is a hyperlink to its source paper; per-panel provenance is in Table~\ref{tab:canvas_provenance}. Images \textcopyright\ their respective authors, reproduced for scholarly review.}
\Description{Two panels of robot photographs posing the survey's central dichotomy. Left, labelled WEIGHTS: vision-language-action systems (RT-1, RT-2, OpenVLA, Octo, Pi-0, CogACT, Gemini Robotics, CrossFormer). Right, labelled SKILLS: code-as-policy systems (ProgPrompt, VoxPoser, Code-as-Monitor, REFLECT, TidyBot, Instruct2Act, Prompt2Walk, DoReMi, CaP-X). A central spine reads 'what ships? frozen network weights vs executable programs'.}
\label{fig:corpus_collage}
\end{figure*}


==> figures/fig_future_protocol.tex <==
% F3 evaluation-protocol figure. SCHEMATIC / ILLUSTRATIVE ONLY: the panels show the axes and the
% expected/target shape of each measurement, NOT measured results. No data points are real. This
% makes Table~\ref{tab:future_metrics} concrete (reviewer feedback 3), instantiated on LIBERO-style
% lifelong learning and Open X-Embodiment-style multi-robot transfer.
\begin{figure}[t]
\centering
\begin{tabular}{@{}c@{\hspace{9mm}}c@{}}
% ---- (a) success vs interactions ----
\begin{tikzpicture}[baseline]
  \draw[->,gray] (0,0)--(3.8,0) node[right,font=\scriptsize]{interactions};
  \draw[->,gray] (0,0)--(0,2.4);
  \node[rotate=90,font=\scriptsize,anchor=south,text=gray!60!black] at (-0.2,1.25){held-out success};
  \fill[secE!12] (0,0.55) .. controls (1.4,0.7) and (2.1,2.0) .. (3.5,2.1) -- (3.5,0.6) -- cycle;
  \draw[secE!70!black,line width=1.3pt] (0,0.3) .. controls (1.4,0.5) and (2.1,2.0) .. (3.5,2.1);
  \draw[gray,line width=1pt,dashed] (0,0.55)--(3.5,0.6);
  \node[secE!55!black,font=\scriptsize,anchor=west] at (1.15,1.75){self-improving};
  \node[gray!55!black,font=\scriptsize,anchor=west] at (1.3,0.4){static playback};
  \node[font=\footnotesize\bfseries] at (1.9,2.75){(a) Success vs.\ interactions};
  \node[font=\scriptsize,text=gray!55!black] at (1.9,-0.42){testbed: LIBERO-100 lifelong};
\end{tikzpicture}
&
% ---- (b) skill-library reuse rate ----
\begin{tikzpicture}[baseline]
  \draw[->,gray] (0,0)--(3.8,0) node[right,font=\scriptsize]{tasks encountered};
  \draw[->,gray] (0,0)--(0,2.4);
  \node[rotate=90,font=\scriptsize,anchor=south,text=gray!60!black] at (-0.2,1.25){reuse rate};
  \draw[secC!70!black,line width=1.3pt] (0,0.15) .. controls (1.2,0.4) and (1.8,1.7) .. (3.5,2.05);
  \node[font=\footnotesize\bfseries] at (1.9,2.75){(b) Skill-library reuse rate};
  \node[font=\scriptsize,text=gray!55!black] at (1.9,-0.42){testbed: growing code library};
\end{tikzpicture}
\\[8mm]
% ---- (c) cross-embodiment transfer drop ----
\begin{tikzpicture}[baseline]
  \draw[->,gray] (0,0)--(3.8,0); \draw[->,gray] (0,0)--(0,2.4);
  \node[rotate=90,font=\scriptsize,anchor=south,text=gray!60!black] at (-0.2,1.25){success};
  \fill[cat-vla!55] (0.6,0) rectangle (1.5,2.05);
  \fill[cat-vla!30] (2.2,0) rectangle (3.1,1.15);
  \draw[BrickRed,{Stealth}-{Stealth},line width=0.8pt] (1.5,2.05)--(2.2,2.05);
  \node[BrickRed,font=\scriptsize,above] at (1.85,2.05){drop};
  \draw[BrickRed,dashed,line width=0.6pt] (1.5,2.05)--(3.1,2.05);
  \node[font=\scriptsize] at (1.05,-0.22){train emb.};
  \node[font=\scriptsize] at (2.65,-0.22){unseen emb.};
  \node[font=\footnotesize\bfseries] at (1.9,2.75){(c) Cross-embodiment transfer drop};
  \node[font=\scriptsize,text=gray!55!black] at (1.9,-0.62){testbed: Open X-Embodiment};
\end{tikzpicture}
&
% ---- (d) provenance coverage ----
\begin{tikzpicture}[baseline]
  \foreach [count=\i] \l/\f in {origin/0.45, {training data}/0.25, {reproducible test}/0.15}{
    \draw[gray!40] (2.0,{2.05-\i*0.55}) rectangle (3.6,{2.05-\i*0.55+0.32});
    \fill[cat-skill!60] (2.0,{2.05-\i*0.55}) rectangle ({2.0+1.6*\f},{2.05-\i*0.55+0.32});
    \node[left=2pt,font=\scriptsize] at (2.0,{2.05-\i*0.55+0.16}) {\l};
  }
  \draw[BrickRed,dashed,line width=0.6pt] (3.6,0.15)--(3.6,1.9) node[above,font=\scriptsize,text=BrickRed]{target};
  \node[font=\footnotesize\bfseries] at (1.9,2.75){(d) Provenance coverage};
  \node[font=\scriptsize,text=gray!55!black] at (1.9,-0.42){testbed: skill marketplace};
\end{tikzpicture}
\end{tabular}
\caption{\textbf{An actionable evaluation protocol for the future agenda} (\S\ref{sec:future};
Table~\ref{tab:future_metrics}). The panels are \emph{schematic}: they show the axes and the
\emph{target} shape of each measurement, not measured results. (a)~held-out success should rise with
autonomous interaction for a self-improving system while a static playback skill stays flat, on
LIBERO-style lifelong streams~\citep{libero}; (b)~a growing skill library should raise its reuse
rate; (c)~the drop in success from a training embodiment to an unseen one quantifies transfer, on
Open X-Embodiment-style splits~\citep{openx}; (d)~each distributed skill should carry a verifiable
origin, training-data statement, and reproducible test, a coverage today far below target for
marketplace skills~\citep{unistore2026}.}
\Description{Four schematic panels illustrating target measurement shapes, not real data. (a) A
rising, saturating curve labelled self-improving versus a flat dashed line labelled static playback,
on axes of held-out success against interactions, with the gap shaded; testbed LIBERO-100 lifelong.
(b) A rising curve of skill-library reuse rate against tasks encountered. (c) Two bars, a tall
train-embodiment bar and a shorter unseen-embodiment bar, with a red double arrow marking the drop;
testbed Open X-Embodiment. (d) Three partially filled bars for origin, training data, and
reproducible test, all short of a dashed target line; testbed skill marketplace.}
\label{fig:future_protocol}
\end{figure}


==> figures/fig_plots_canvas.tex <==
% AUTO-GENERATED vector figure (scratch build_vector_canvases.py). Vector text +
% full-resolution embedded photos + per-panel arXiv hyperlink & verified figure number.
\begin{figure*}[tp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{c7A2438}{HTML}{7A2438}
\definecolor{c1F6F8B}{HTML}{1F6F8B}
\definecolor{c5B3A8A}{HTML}{5B3A8A}
\fill[black!88] (0,0) rectangle (13.800,-0.580);
\node[anchor=west,text=white,font=\small\bfseries,inner sep=0] at (0.14,-0.290) {Results reported across the surveyed systems};
\node[anchor=east,text=white!60,font=\scriptsize,inner sep=0] at (13.660,-0.290) {vector, zoomable, per-panel arXiv links};
\fill[c7A2438] (0,-0.580) rectangle (13.800,-1.080);
\node[anchor=west,text=white,font=\footnotesize\bfseries,inner sep=0] at (0.14,-0.830) {Success-rate and ablation bar charts};
\node[anchor=north west,inner sep=0] at (0.070,-1.150) {\href{https://arxiv.org/abs/2307.15818}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_306.jpg}}};
\draw[black!35,line width=0.35pt] (0.070,-1.150) rectangle (1.961,-2.512);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (0.100,-2.542) {\href{https://arxiv.org/abs/2307.15818}{RT-2}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (0.100,-2.747) {\href{https://arxiv.org/abs/2307.15818}{Fig.\,6a~p.10}};
\node[anchor=north west,inner sep=0] at (2.031,-1.150) {\href{https://arxiv.org/abs/2209.07753}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_45.jpg}}};
\draw[black!35,line width=0.35pt] (2.031,-1.150) rectangle (3.923,-2.512);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (2.061,-2.542) {\href{https://arxiv.org/abs/2209.07753}{Code-as-Policies}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (2.061,-2.747) {\href{https://arxiv.org/abs/2209.07753}{Fig.\,4~p.11}};
\node[anchor=north west,inner sep=0] at (3.993,-1.150) {\href{https://arxiv.org/abs/2305.16744}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_64.jpg}}};
\draw[black!35,line width=0.35pt] (3.993,-1.150) rectangle (5.884,-2.512);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (4.023,-2.542) {\href{https://arxiv.org/abs/2305.16744}{Demo2Code}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (4.023,-2.747) {\href{https://arxiv.org/abs/2305.16744}{Fig.\,13~p.40}};
\node[anchor=north west,inner sep=0] at (5.954,-1.150) {\href{https://arxiv.org/abs/2310.12931}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_96.jpg}}};
\draw[black!35,line width=0.35pt] (5.954,-1.150) rectangle (7.846,-2.512);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (5.984,-2.542) {\href{https://arxiv.org/abs/2310.12931}{Eureka}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (5.984,-2.747) {\href{https://arxiv.org/abs/2310.12931}{Fig.\,13~p.29}};
\node[anchor=north west,inner sep=0] at (7.916,-1.150) {\href{https://arxiv.org/abs/2402.14623}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_284.jpg}}};
\draw[black!35,line width=0.35pt] (7.916,-1.150) rectangle (9.807,-2.512);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (7.946,-2.542) {\href{https://arxiv.org/abs/2402.14623}{RoboScript}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (7.946,-2.747) {\href{https://arxiv.org/abs/2402.14623}{Fig.\,8~p.10}};
\node[anchor=north west,inner sep=0] at (9.877,-1.150) {\href{https://arxiv.org/abs/2410.24164}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_217.jpg}}};
\draw[black!35,line width=0.35pt] (9.877,-1.150) rectangle (11.769,-2.512);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (9.907,-2.542) {\href{https://arxiv.org/abs/2410.24164}{Pi-0}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (9.907,-2.747) {\href{https://arxiv.org/abs/2410.24164}{Fig.\,13~p.11}};
\node[anchor=north west,inner sep=0] at (11.839,-1.150) {\href{https://arxiv.org/abs/2303.12153}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_333.jpg}}};
\draw[black!35,line width=0.35pt] (11.839,-1.150) rectangle (13.730,-2.512);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (11.869,-2.542) {\href{https://arxiv.org/abs/2303.12153}{Text2Motion}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (11.869,-2.747) {\href{https://arxiv.org/abs/2303.12153}{Fig.\,5~p.10}};
\fill[c1F6F8B] (0,-3.002) rectangle (13.800,-3.502);
\node[anchor=west,text=white,font=\footnotesize\bfseries,inner sep=0] at (0.14,-3.252) {Training and scaling curves};
\node[anchor=north west,inner sep=0] at (0.070,-3.572) {\href{https://arxiv.org/abs/2406.01967}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_80.jpg}}};
\draw[black!35,line width=0.35pt] (0.070,-3.572) rectangle (1.961,-4.934);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (0.100,-4.964) {\href{https://arxiv.org/abs/2406.01967}{DrEureka}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (0.100,-5.169) {\href{https://arxiv.org/abs/2406.01967}{Fig.\,8~p.21}};
\node[anchor=north west,inner sep=0] at (2.031,-3.572) {\href{https://arxiv.org/abs/2310.12931}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_95.jpg}}};
\draw[black!35,line width=0.35pt] (2.031,-3.572) rectangle (3.923,-4.934);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (2.061,-4.964) {\href{https://arxiv.org/abs/2310.12931}{Eureka}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (2.061,-5.169) {\href{https://arxiv.org/abs/2310.12931}{Fig.\,10~p.28}};
\node[anchor=north west,inner sep=0] at (3.993,-3.572) {\href{https://arxiv.org/abs/2302.04659}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_171.jpg}}};
\draw[black!35,line width=0.35pt] (3.993,-3.572) rectangle (5.884,-4.934);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (4.023,-4.964) {\href{https://arxiv.org/abs/2302.04659}{ManiSkill2}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (4.023,-5.169) {\href{https://arxiv.org/abs/2302.04659}{Fig.\,3~p.7}};
\node[anchor=north west,inner sep=0] at (5.954,-3.572) {\href{https://arxiv.org/abs/2504.16054}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_221.jpg}}};
\draw[black!35,line width=0.35pt] (5.954,-3.572) rectangle (7.846,-4.934);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (5.984,-4.964) {\href{https://arxiv.org/abs/2504.16054}{Pi-0.5}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (5.984,-5.169) {\href{https://arxiv.org/abs/2504.16054}{Fig.\,9~p.9}};
\node[anchor=north west,inner sep=0] at (7.916,-3.572) {\href{https://arxiv.org/abs/2305.16291}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_361.jpg}}};
\draw[black!35,line width=0.35pt] (7.916,-3.572) rectangle (9.807,-4.934);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (7.946,-4.964) {\href{https://arxiv.org/abs/2305.16291}{Voyager}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (7.946,-5.169) {\href{https://arxiv.org/abs/2305.16291}{Fig.\,A.4~p.42}};
\node[anchor=north west,inner sep=0] at (9.877,-3.572) {\href{https://arxiv.org/abs/1802.06070}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_68.jpg}}};
\draw[black!35,line width=0.35pt] (9.877,-3.572) rectangle (11.769,-4.934);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (9.907,-4.964) {\href{https://arxiv.org/abs/1802.06070}{DIAYN}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (9.907,-5.169) {\href{https://arxiv.org/abs/1802.06070}{Fig.\,4~p.6}};
\node[anchor=north west,inner sep=0] at (11.839,-3.572) {\href{https://arxiv.org/abs/1907.01657}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_60.jpg}}};
\draw[black!35,line width=0.35pt] (11.839,-3.572) rectangle (13.730,-4.934);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (11.869,-4.964) {\href{https://arxiv.org/abs/1907.01657}{DADS}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (11.869,-5.169) {\href{https://arxiv.org/abs/1907.01657}{Fig.\,8~p.10}};
\fill[c5B3A8A] (0,-5.424) rectangle (13.800,-5.924);
\node[anchor=west,text=white,font=\footnotesize\bfseries,inner sep=0] at (0.14,-5.674) {Distributions, coverage and embeddings};
\node[anchor=north west,inner sep=0] at (1.051,-5.994) {\href{https://arxiv.org/abs/2410.24164}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_216.jpg}}};
\draw[black!35,line width=0.35pt] (1.051,-5.994) rectangle (2.942,-7.355);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (1.081,-7.385) {\href{https://arxiv.org/abs/2410.24164}{Pi-0}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (1.081,-7.590) {\href{https://arxiv.org/abs/2410.24164}{Fig.\,4~p.5}};
\node[anchor=north west,inner sep=0] at (3.012,-5.994) {\href{https://arxiv.org/abs/2207.07560}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_309.jpg}}};
\draw[black!35,line width=0.35pt] (3.012,-5.994) rectangle (4.904,-7.355);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (3.042,-7.385) {\href{https://arxiv.org/abs/2207.07560}{SkiMo}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (3.042,-7.590) {\href{https://arxiv.org/abs/2207.07560}{Fig.\,9~p.13}};
\node[anchor=north west,inner sep=0] at (4.974,-5.994) {\href{https://arxiv.org/abs/2010.13611}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_198.jpg}}};
\draw[black!35,line width=0.35pt] (4.974,-5.994) rectangle (6.865,-7.355);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (5.004,-7.385) {\href{https://arxiv.org/abs/2010.13611}{OPAL}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (5.004,-7.590) {\href{https://arxiv.org/abs/2010.13611}{Fig.\,1~p.2}};
\node[anchor=north west,inner sep=0] at (6.935,-5.994) {\href{https://arxiv.org/abs/2406.18746}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_167.jpg}}};
\draw[black!35,line width=0.35pt] (6.935,-5.994) rectangle (8.826,-7.355);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (6.965,-7.385) {\href{https://arxiv.org/abs/2406.18746}{LRLL}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (6.965,-7.590) {\href{https://arxiv.org/abs/2406.18746}{Fig.\,3~p.6}};
\node[anchor=north west,inner sep=0] at (8.896,-5.994) {\href{https://arxiv.org/abs/2202.00914}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_170.jpg}}};
\draw[black!35,line width=0.35pt] (8.896,-5.994) rectangle (10.788,-7.355);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (8.926,-7.385) {\href{https://arxiv.org/abs/2202.00914}{LSD}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (8.926,-7.590) {\href{https://arxiv.org/abs/2202.00914}{Fig.\,1b~p.2}};
\node[anchor=north west,inner sep=0] at (10.858,-5.994) {\href{https://arxiv.org/abs/2010.13611}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/plt_199.jpg}}};
\draw[black!35,line width=0.35pt] (10.858,-5.994) rectangle (12.749,-7.355);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (10.888,-7.385) {\href{https://arxiv.org/abs/2010.13611}{OPAL}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (10.888,-7.590) {\href{https://arxiv.org/abs/2010.13611}{Fig.\,3~p.8}};
\end{tikzpicture}}
\caption{\textbf{Results reported across the surveyed systems.} Representative results figures from the corpus, grouped into success-rate/ablation bars, training and scaling curves, and distribution, coverage and embedding plots. The results come from systems on both sides of the weights--skills axis (Figure~\ref{fig:corpus_collage}), grouped here by type of evidence. Each panel is a live hyperlink to the source paper on arXiv and is annotated with the exact figure number it was cropped from (also in Table~\ref{tab:canvas_provenance}). Panels convey the shape and variety of empirical evidence, not absolute comparisons across incommensurable protocols. Images \textcopyright\ their respective authors, reproduced for scholarly review.}
\Description{A labelled grid of results charts in three bands: success-rate and ablation bar charts, training and scaling curves, and distribution/coverage/embedding plots; each tile is a hyperlink labelled with its system name and source figure number.}
\label{fig:plots_canvas}
\end{figure*}


==> figures/fig_robots_canvas.tex <==
% AUTO-GENERATED vector figure (scratch build_vector_canvases.py). Vector text +
% full-resolution embedded photos + per-panel arXiv hyperlink & verified figure number.
\begin{figure*}[tp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{c0B6E4F}{HTML}{0B6E4F}
\definecolor{c8A5A00}{HTML}{8A5A00}
\definecolor{c243B6B}{HTML}{243B6B}
\fill[black!88] (0,0) rectangle (13.800,-0.580);
\node[anchor=west,text=white,font=\small\bfseries,inner sep=0] at (0.14,-0.290) {Robots across the surveyed systems};
\node[anchor=east,text=white!60,font=\scriptsize,inner sep=0] at (13.660,-0.290) {vector, zoomable, per-panel arXiv links};
\fill[c0B6E4F] (0,-0.580) rectangle (13.800,-1.080);
\node[anchor=west,text=white,font=\footnotesize\bfseries,inner sep=0] at (0.14,-0.830) {Real-world manipulation};
\node[anchor=north west,inner sep=0] at (0.070,-1.150) {\href{https://arxiv.org/abs/2212.06817}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_301.jpg}}};
\draw[black!35,line width=0.35pt] (0.070,-1.150) rectangle (1.961,-2.512);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (0.100,-2.542) {\href{https://arxiv.org/abs/2212.06817}{RT-1}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (0.100,-2.747) {\href{https://arxiv.org/abs/2212.06817}{Fig.\,1~p.2}};
\node[anchor=north west,inner sep=0] at (2.031,-1.150) {\href{https://arxiv.org/abs/2307.15818}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_303.jpg}}};
\draw[black!35,line width=0.35pt] (2.031,-1.150) rectangle (3.923,-2.512);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (2.061,-2.542) {\href{https://arxiv.org/abs/2307.15818}{RT-2}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (2.061,-2.747) {\href{https://arxiv.org/abs/2307.15818}{Fig.\,2~p.5}};
\node[anchor=north west,inner sep=0] at (3.993,-1.150) {\href{https://arxiv.org/abs/2406.09246}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_204.jpg}}};
\draw[black!35,line width=0.35pt] (3.993,-1.150) rectangle (5.884,-2.512);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (4.023,-2.542) {\href{https://arxiv.org/abs/2406.09246}{OpenVLA}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (4.023,-2.747) {\href{https://arxiv.org/abs/2406.09246}{Fig.\,11~p.31}};
\node[anchor=north west,inner sep=0] at (5.954,-1.150) {\href{https://arxiv.org/abs/2405.12213}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_189.jpg}}};
\draw[black!35,line width=0.35pt] (5.954,-1.150) rectangle (7.846,-2.512);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (5.984,-2.542) {\href{https://arxiv.org/abs/2405.12213}{Octo}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (5.984,-2.747) {\href{https://arxiv.org/abs/2405.12213}{Fig.\,4~p.6}};
\node[anchor=north west,inner sep=0] at (7.916,-1.150) {\href{https://arxiv.org/abs/2410.24164}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_218.jpg}}};
\draw[black!35,line width=0.35pt] (7.916,-1.150) rectangle (9.807,-2.512);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (7.946,-2.542) {\href{https://arxiv.org/abs/2410.24164}{Pi-0}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (7.946,-2.747) {\href{https://arxiv.org/abs/2410.24164}{Fig.\,2~p.2}};
\node[anchor=north west,inner sep=0] at (9.877,-1.150) {\href{https://arxiv.org/abs/2411.19650}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_50.jpg}}};
\draw[black!35,line width=0.35pt] (9.877,-1.150) rectangle (11.769,-2.512);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (9.907,-2.542) {\href{https://arxiv.org/abs/2411.19650}{CogACT}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (9.907,-2.747) {\href{https://arxiv.org/abs/2411.19650}{Fig.\,II~p.14}};
\node[anchor=north west,inner sep=0] at (11.839,-1.150) {\href{https://arxiv.org/abs/2209.11302}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_226.jpg}}};
\draw[black!35,line width=0.35pt] (11.839,-1.150) rectangle (13.730,-2.512);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (11.869,-2.542) {\href{https://arxiv.org/abs/2209.11302}{ProgPrompt}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (11.869,-2.747) {\href{https://arxiv.org/abs/2209.11302}{Fig.\,1~p.1}};
\node[anchor=north west,inner sep=0] at (0.070,-3.002) {\href{https://arxiv.org/abs/2307.05973}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_351.jpg}}};
\draw[black!35,line width=0.35pt] (0.070,-3.002) rectangle (1.961,-4.364);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (0.100,-4.394) {\href{https://arxiv.org/abs/2307.05973}{VoxPoser}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (0.100,-4.599) {\href{https://arxiv.org/abs/2307.05973}{Fig.\,1~p.1}};
\node[anchor=north west,inner sep=0] at (2.031,-3.002) {\href{https://arxiv.org/abs/2412.04455}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_40.jpg}}};
\draw[black!35,line width=0.35pt] (2.031,-3.002) rectangle (3.923,-4.364);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (2.061,-4.394) {\href{https://arxiv.org/abs/2412.04455}{Code-as-Monitor}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (2.061,-4.599) {\href{https://arxiv.org/abs/2412.04455}{Fig.\,1~p.1}};
\node[anchor=north west,inner sep=0] at (3.993,-3.002) {\href{https://arxiv.org/abs/2306.15724}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_240.jpg}}};
\draw[black!35,line width=0.35pt] (3.993,-3.002) rectangle (5.884,-4.364);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (4.023,-4.394) {\href{https://arxiv.org/abs/2306.15724}{REFLECT}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (4.023,-4.599) {\href{https://arxiv.org/abs/2306.15724}{Fig.\,1~p.1}};
\node[anchor=north west,inner sep=0] at (5.954,-3.002) {\href{https://arxiv.org/abs/2311.02058}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_158.jpg}}};
\draw[black!35,line width=0.35pt] (5.954,-3.002) rectangle (7.846,-4.364);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (5.984,-4.394) {\href{https://arxiv.org/abs/2311.02058}{LOTUS}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (5.984,-4.599) {\href{https://arxiv.org/abs/2311.02058}{Fig.\,1~p.1}};
\node[anchor=north west,inner sep=0] at (7.916,-3.002) {\href{https://arxiv.org/abs/2603.22435}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_27.jpg}}};
\draw[black!35,line width=0.35pt] (7.916,-3.002) rectangle (9.807,-4.364);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (7.946,-4.394) {\href{https://arxiv.org/abs/2603.22435}{CaP-X}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (7.946,-4.599) {\href{https://arxiv.org/abs/2603.22435}{Fig.\,21~p.31}};
\node[anchor=north west,inner sep=0] at (9.877,-3.002) {\href{https://arxiv.org/abs/2603.02623}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_345.jpg}}};
\draw[black!35,line width=0.35pt] (9.877,-3.002) rectangle (11.769,-4.364);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (9.907,-4.394) {\href{https://arxiv.org/abs/2603.02623}{UniSkill}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (9.907,-4.599) {\href{https://arxiv.org/abs/2603.02623}{Fig.\,4~p.6}};
\node[anchor=north west,inner sep=0] at (11.839,-3.002) {\href{https://arxiv.org/abs/2503.20020}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_115.jpg}}};
\draw[black!35,line width=0.35pt] (11.839,-3.002) rectangle (13.730,-4.364);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (11.869,-4.394) {\href{https://arxiv.org/abs/2503.20020}{Gemini Robotics}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (11.869,-4.599) {\href{https://arxiv.org/abs/2503.20020}{Fig.\,10~p.10}};
\fill[c8A5A00] (0,-4.854) rectangle (13.800,-5.354);
\node[anchor=west,text=white,font=\footnotesize\bfseries,inner sep=0] at (0.14,-5.104) {Mobile, legged and aerial platforms};
\node[anchor=north west,inner sep=0] at (1.051,-5.424) {\href{https://arxiv.org/abs/2305.05658}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_338.jpg}}};
\draw[black!35,line width=0.35pt] (1.051,-5.424) rectangle (2.942,-6.785);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (1.081,-6.815) {\href{https://arxiv.org/abs/2305.05658}{TidyBot}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (1.081,-7.020) {\href{https://arxiv.org/abs/2305.05658}{Fig.\,4~p.12}};
\node[anchor=north west,inner sep=0] at (3.012,-5.424) {\href{https://arxiv.org/abs/2406.01967}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_79.jpg}}};
\draw[black!35,line width=0.35pt] (3.012,-5.424) rectangle (4.904,-6.785);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (3.042,-6.815) {\href{https://arxiv.org/abs/2406.01967}{DrEureka}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (3.042,-7.020) {\href{https://arxiv.org/abs/2406.01967}{Fig.\,4~p.7}};
\node[anchor=north west,inner sep=0] at (4.974,-5.424) {\href{https://arxiv.org/abs/2406.01967}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_81.jpg}}};
\draw[black!35,line width=0.35pt] (4.974,-5.424) rectangle (6.865,-6.785);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (5.004,-6.815) {\href{https://arxiv.org/abs/2406.01967}{DrEureka}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (5.004,-7.020) {\href{https://arxiv.org/abs/2406.01967}{Fig.\,2~p.2}};
\node[anchor=north west,inner sep=0] at (6.935,-5.424) {\href{https://arxiv.org/abs/2606.19980}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_91.jpg}}};
\draw[black!35,line width=0.35pt] (6.935,-5.424) rectangle (8.826,-6.785);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (6.965,-6.815) {\href{https://arxiv.org/abs/2606.19980}{ENPIRE}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (6.965,-7.020) {\href{https://arxiv.org/abs/2606.19980}{Fig.\,11~p.20}};
\node[anchor=north west,inner sep=0] at (8.896,-5.424) {\href{https://arxiv.org/abs/2408.11812}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_56.jpg}}};
\draw[black!35,line width=0.35pt] (8.896,-5.424) rectangle (10.788,-6.785);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (8.926,-6.815) {\href{https://arxiv.org/abs/2408.11812}{CrossFormer}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (8.926,-7.020) {\href{https://arxiv.org/abs/2408.11812}{Fig.\,4~p.6}};
\node[anchor=north west,inner sep=0] at (10.858,-5.424) {\href{https://arxiv.org/abs/2408.11812}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_55.jpg}}};
\draw[black!35,line width=0.35pt] (10.858,-5.424) rectangle (12.749,-6.785);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (10.888,-6.815) {\href{https://arxiv.org/abs/2408.11812}{CrossFormer}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (10.888,-7.020) {\href{https://arxiv.org/abs/2408.11812}{Fig.\,4~p.6}};
\fill[c243B6B] (0,-7.275) rectangle (13.800,-7.775);
\node[anchor=west,text=white,font=\footnotesize\bfseries,inner sep=0] at (0.14,-7.525) {Simulation embodiments and task suites};
\node[anchor=north west,inner sep=0] at (0.070,-7.845) {\href{https://arxiv.org/abs/1910.10897}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_177.jpg}}};
\draw[black!35,line width=0.35pt] (0.070,-7.845) rectangle (1.961,-9.207);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (0.100,-9.237) {\href{https://arxiv.org/abs/1910.10897}{Meta-World}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (0.100,-9.442) {\href{https://arxiv.org/abs/1910.10897}{Fig.\,1~p.3}};
\node[anchor=north west,inner sep=0] at (2.031,-7.845) {\href{https://arxiv.org/abs/2009.12293}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_290.jpg}}};
\draw[black!35,line width=0.35pt] (2.031,-7.845) rectangle (3.923,-9.207);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (2.061,-9.237) {\href{https://arxiv.org/abs/2009.12293}{robosuite}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (2.061,-9.442) {\href{https://arxiv.org/abs/2009.12293}{env.\,fig.~p.14}};
\node[anchor=north west,inner sep=0] at (3.993,-7.845) {\href{https://arxiv.org/abs/2305.11176}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_128.jpg}}};
\draw[black!35,line width=0.35pt] (3.993,-7.845) rectangle (5.884,-9.207);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (4.023,-9.237) {\href{https://arxiv.org/abs/2305.11176}{Instruct2Act}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (4.023,-9.442) {\href{https://arxiv.org/abs/2305.11176}{Fig.\,1~p.2}};
\node[anchor=north west,inner sep=0] at (5.954,-7.845) {\href{https://arxiv.org/abs/2309.09969}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_232.jpg}}};
\draw[black!35,line width=0.35pt] (5.954,-7.845) rectangle (7.846,-9.207);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (5.984,-9.237) {\href{https://arxiv.org/abs/2309.09969}{Prompt2Walk}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (5.984,-9.442) {\href{https://arxiv.org/abs/2309.09969}{Fig.\,1~p.1}};
\node[anchor=north west,inner sep=0] at (7.916,-7.845) {\href{https://arxiv.org/abs/2307.00329v3}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_73.jpg}}};
\draw[black!35,line width=0.35pt] (7.916,-7.845) rectangle (9.807,-9.207);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (7.946,-9.237) {\href{https://arxiv.org/abs/2307.00329v3}{DoReMi}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (7.946,-9.442) {\href{https://arxiv.org/abs/2307.00329v3}{Fig.\,11b~p.18}};
\node[anchor=north west,inner sep=0] at (9.877,-7.845) {\href{https://arxiv.org/abs/1802.06070}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_72.jpg}}};
\draw[black!35,line width=0.35pt] (9.877,-7.845) rectangle (11.769,-9.207);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (9.907,-9.237) {\href{https://arxiv.org/abs/1802.06070}{DIAYN}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (9.907,-9.442) {\href{https://arxiv.org/abs/1802.06070}{Fig.\,3~p.5}};
\node[anchor=north west,inner sep=0] at (11.839,-7.845) {\href{https://arxiv.org/abs/2402.19249}{\includegraphics[width=1.891cm]{figures/img/canvas_tiles/rob_180.jpg}}};
\draw[black!35,line width=0.35pt] (11.839,-7.845) rectangle (13.730,-9.207);
\node[anchor=north west,text=ACMDarkBlue,font=\tiny\bfseries,inner sep=0] at (11.869,-9.237) {\href{https://arxiv.org/abs/2402.19249}{Mirage}};
\node[anchor=north west,text=black!60,font=\tiny,inner sep=0] at (11.869,-9.442) {\href{https://arxiv.org/abs/2402.19249}{Fig.\,2~p.4}};
\end{tikzpicture}}
\caption{\textbf{Robots across the surveyed systems.} Representative embodiments from the corpus, grouped into real-world manipulators, mobile/legged/aerial platforms, and simulation embodiments. Systems from both poles of the weights--skills axis (Figure~\ref{fig:corpus_collage}) appear here, grouped by embodiment rather than by pole because the two paradigms share the same hardware. Each panel is a live hyperlink to the source paper on arXiv and is annotated with the exact figure number it was cropped from (also listed in Table~\ref{tab:canvas_provenance}); the figure is vector with photographs embedded at full resolution, so it can be zoomed without pixelation. Only images that depict a robot are shown. Images \textcopyright\ their respective authors, reproduced for scholarly review.}
\Description{A labelled grid of robot photographs and renders in three bands: real-world manipulation, mobile/legged/aerial platforms, and simulation embodiments; each tile is a hyperlink labelled with its system name and source figure number.}
\label{fig:robots_canvas}
\end{figure*}


==> figures/fig_survey_timeline.tex <==
% Figure -- related surveys as a compact HORIZONTAL timeline (time flows left->right).
% amber marker = published in ACM Computing Surveys; blue/teal = arXiv/MIR; red star = ours.
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
 abv/.style={font=\scriptsize, anchor=south, align=center},
 blw/.style={font=\scriptsize, anchor=north, align=center},
 stem/.style={gray!55, line width=0.5pt},
]
 % time axis (arrow = direction of time)
 \draw[-{Stealth[length=3.2mm]}, line width=1.3pt, gray!65] (-0.4,0) -- (12.4,0);
 \node[font=\scriptsize\itshape, gray, anchor=west] at (12.1,-0.28) {time};
 % year ticks + labels (roughly proportional)
 \foreach \x in {0.3,6,10.9}{\draw[gray!35] (\x,-0.12) -- (\x,0.12);}
 \node[font=\footnotesize\bfseries,gray!80] at (1.2,-1.2) {2024};
 \node[font=\footnotesize\bfseries,gray!80] at (6.6,-1.2) {2025};
 \node[font=\footnotesize\bfseries,gray!80] at (10.1,-1.2) {2026};
 % legend
 \filldraw[fill=secD,draw=hidden-draw] (-0.35,1.42) circle (3pt);
 \node[font=\scriptsize,gray,anchor=west] at (-0.12,1.42) {= published in \emph{ACM Computing Surveys}};

 %, - events (alternating above / below), -
 \filldraw[fill=secA,draw=hidden-draw] (0.3,0) circle (3.6pt);
 \draw[stem] (0.3,0.12) -- (0.3,0.5); \node[abv] at (0.3,0.53) {\textbf{VLA survey}~\cite{survey_vla}};

 \filldraw[fill=secA,draw=hidden-draw] (2.1,0) circle (3.6pt);
 \draw[stem] (2.1,-0.12) -- (2.1,-0.5); \node[blw] at (2.1,-0.53) {\textbf{FM-Manip.}~\cite{survey_fmrobot}};

 \filldraw[fill=secD,draw=hidden-draw] (4.4,0) circle (3.6pt);
 \draw[stem] (4.4,0.12) -- (4.4,0.5); \node[abv] at (4.4,0.53) {\textbf{World Models}~\cite{survey_worldmodels}};

 \filldraw[fill=secD,draw=hidden-draw] (5.9,0) circle (3.6pt);
 \draw[stem] (5.9,-0.12) -- (5.9,-0.5); \node[blw] at (5.9,-0.53) {\textbf{Embodied Intel.}~\cite{survey_embodiedintel}};

 \filldraw[fill=secA,draw=hidden-draw] (7.4,0) circle (3.6pt);
 \draw[stem] (7.4,0.12) -- (7.4,0.5); \node[abv] at (7.4,0.53) {\textbf{Large-VLM VLA}~\cite{survey_vlmvla}};

 \filldraw[fill=secB,draw=hidden-draw] (8.9,0) circle (3.6pt);
 \draw[stem] (8.9,-0.12) -- (8.9,-0.5); \node[blw] at (8.9,-0.53) {\textbf{Embodied Learn.}~\cite{survey_embodiedlearn}};

 \filldraw[fill=secD,draw=hidden-draw] (10.1,0) circle (3.6pt);
 \draw[stem] (10.1,0.12) -- (10.1,0.5); \node[abv] at (10.1,0.53) {\textbf{Nav.-FLM}~\cite{survey_navigation}};

 % Ours -- bold red star endpoint
 \node[star,star points=5,star point ratio=2.4,fill=secE,draw=hidden-draw,minimum size=16pt,inner sep=0] at (11.7,0) {};
 \draw[secE!70!black,line width=0.6pt] (11.7,0.2) -- (11.7,0.5);
 \node[abv,text=secE!45!black] at (11.7,0.53) {\textbf{Ours}};
 \node[blw,text=secE!45!black,font=\scriptsize\itshape] at (11.7,-0.5) {+ self-improve.\\+ economy};
\end{tikzpicture}}
\caption{The closest related surveys as a timeline (2024--2026);
\textcolor{secD!55!black}{amber} markers denote surveys published in \emph{ACM Computing
Surveys} (CSUR). Prior surveys cover VLA models, foundation models, world models, and navigation,
but none organises code-as-policy by \emph{degree of self-improvement}, the weights--skills axis of
Figure~\ref{fig:corpus_collage}. \textbf{Ours}
($\star$, 2026) is organised around the self-improvement axis (\S3.1.5) and the skill economy;
per-topic coverage is in Table~\ref{tab:survey_compare}.}
\Description{A horizontal timeline of related surveys from 2024 to 2026, with amber markers for surveys
published in ACM Computing Surveys and other markers for arXiv surveys covering vision-language-action
models, foundation models, world models, and navigation; a red star at 2026 marks the present survey.}
\label{fig:surveys}
\end{figure}

